PIC-JR$_{ho}$m: a pseudo-spectral Particle-In-Cell formulation with arbitrary charge and current densities time dependencies for the modeling of relativistic plasmas

This paper introduces a novel formulation of the Particle-In-Cell (PIC) method for the modeling of relativistic plasmas, which leverages the ability of the Pseudo-Spectral Analytical Time-Domain solver (PSATD) to handle arbitrary time dependencies of the charge and current densities during one PIC cycle. The new formulation is applied to a modified set of Maxwell's equations that was proposed earlier in the context of divergence cleaning, and to recently proposed extensions of the PSATD-PIC algorithm. Detailed analysis and testings revealed that, under some condition, the new formulation can expand the range of numerical parameters under which PIC simulations are stable and accurate when modeling relativistic plasmas such as, e.g., plasma-based particle accelerators.

==> PSATD-JRm-averaged-tikz.tex <==
\begin{tikzpicture}[scale=0.83]
%% first row
    \def \y {0}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (0.1,\y) rectangle (6-0.1,\y+0.4);
    \node at (3,\y+0.6) {update $x$, $p$ and push particles};
%% first interval, first substep
    \def \xmin {0}
    \def \xmax {1.5}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-2}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-3}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % average
    \def \y {-4}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\textit{average} \& \textit{accumulate} $\langle\wh \Eb\rangle$,$\langle \wh \Bb\rangle$};
    % legend bracket
    \node at (4,-2.4) {$\Bigg]$};
    \node[rotate=90] at (4+0.3,-2.4) {substep $1$};
%% dots
    \node at (3,-6) {$\ddots$};
%% first interval, last substep
    \def \xmin {4.5}
    \def \xmax {6}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-8}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-9}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % average
    \def \y {-10}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\textit{average} \& \textit{accumulate} $\langle \wh \Eb\rangle$,$\langle\wh \Bb\rangle$};
    % legend bracket
    \node at (8.5,-8.4) {$\Bigg]$};
    \node[rotate=90] at (8.5+0.3,-8.4) {substep $m$};
%% second interval, first substep
    \def \xmin {6}
    \def \xmax {7.5}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-12}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-13}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % average
    \def \y {-14}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\textit{average} \& \textit{accumulate} $\langle\wh \Eb\rangle$,$\langle\wh \Bb\rangle$};
    % legend bracket
    \node at (10,-12.4) {$\Bigg]$};
    \node[rotate=90] at (10+0.3,-12.4) {substep $(m+1)$};
%% dots
    \node at (9,-16) {$\ddots$};
%% second interval, last substep
    \def \xmin {10.5}
    \def \xmax {12}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-18}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-19}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % average
    \def \y {-20}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\textit{average} \& \textit{accumulate} $\langle\wh \Eb\rangle$,$\langle\wh \Bb\rangle$};
    % legend bracket
    \node at (14.5,-18.4) {$\Bigg]$};
    \node[rotate=90] at (14.5+0.3,-18.4) {substep $2m$};
%% last step
    \def \xmid {6}
    \def \y {-22}
    \filldraw[fill=green!20, draw=green!20] (\xmid-0.2,\y-0.4) rectangle (\xmid+0.2,\y+0.4);
    \node at (\xmid,\y+0.6) {gather fields $\langle\wh \Eb\rangle$,$\langle\wh \Bb\rangle$};
%% labels
    \def \xmin {0}
    \def \xmax {6}
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmin,\y) {o};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmin+1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmax-1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmax,\y) {o};
    \def \y {-24}
    \node at (\xmin,\y-0.5) {$t_n$};
    \node at (\xmin+1.5,\y+0.5) {\footnotesize $t_n+\dfrac{\Delta t}{m}$};
    \node at (\xmax-1.5,\y+0.5) {\footnotesize $t_{n+1}-\dfrac{\Delta t}{m}$};
    \node at (\xmax,\y-0.5) {$t_{n+1}$};
    \def \xmin {6}
    \def \xmax {12}
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmin+1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmax-1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (\xmax,\y) {o};
    \def \y {-24}
    \node at (\xmin+1.5,\y+0.5) {\footnotesize $t_{n+1}+\dfrac{\Delta t}{m}$};
    \node at (\xmax-1.5,\y+0.5) {\footnotesize $t_{n+2}-\dfrac{\Delta t}{m}$};
    \node at (\xmax,\y-0.5) {$t_{n+2}$};
    % horizontal arrow (time)
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw (-1,\y) -- (0,\y); % padding
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw (0,\y) -- (2.5,\y);
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (3,\y) {$\dots$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw (3.5,\y) -- (6,\y);
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw (6,\y) -- (8.5,\y);
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node at (9,\y) {$\dots$};
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw (9.5,\y) -- (12,\y);
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \draw[->] (12,\y) -- (13,\y); % padding
    \foreach \y in {0,-4,-10,-14,-20,-22,-24} \node[right] at (13,\y) {$t$};
%% vertical arrows
    \def \ymin {-24}
    \def \ymax {0}
    % dotted lines
    \def \xmin {0}
    \def \xmax {6}
    \draw[dotted, color=gray] (\xmin    ,\ymin) -- (\xmin    ,\ymax);
    \draw[dotted, color=gray] (\xmin+1.5,\ymin) -- (\xmin+1.5,\ymax);
    \draw[dotted, color=gray] (\xmax-1.5,\ymin) -- (\xmax-1.5,\ymax);
    \draw[dotted, color=gray] (\xmax    ,\ymin) -- (\xmax    ,\ymax);
    \def \xmin {6}
    \def \xmax {12}
    \draw[dotted, color=gray] (\xmin    ,\ymin) -- (\xmin    ,\ymax);
    \draw[dotted, color=gray] (\xmin+1.5,\ymin) -- (\xmin+1.5,\ymax);
    \draw[dotted, color=gray] (\xmax-1.5,\ymin) -- (\xmax-1.5,\ymax);
    \draw[dotted, color=gray] (\xmax    ,\ymin) -- (\xmax    ,\ymax);
    % left-most line
    \def \y {-24}
    \draw[->] (-2.5,0) -- (-2.5,\y);
    \node[rotate=90] at (-2.5-0.5,\y/2) {PIC loop operations for averaged PIC-JR$_{ho}$m algorithm within $[t_n,t_{n+1}]$};
\end{tikzpicture}

==> PSATD-JRm-hybrid-tikz.tex <==
\begin{tikzpicture}[scale=0.83]
%% first row
    \def \y {0}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (0.1,\y) rectangle (6-0.1,\y+0.4);
    \node at (3,\y+0.6) {update $\xb$, $\pb$ and push particles};
%% first substep
    \def \xmin {0}
    \def \xmax {1.5}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-2}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$ (\textit{nodal})};
    % push
    \def \y {-3}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\it finite centering of $\wh \Jb$,$\wh \rho$ (nodal to staggered)};
    % average
    \def \y {-4}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$ (\textit{staggered})};
    % legend bracket
    \node at (5.2,-2.4) {$\Bigg]$};
    \node[rotate=90] at (5.2+0.3,-2.4) {substep $1$};
%% dots
    \node at (3,-6) {$\ddots$};
%% last substep
    \def \xmin {4.5}
    \def \xmax {6}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-8}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$ (\textit{nodal})};
    % push
    \def \y {-9}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {\it finite centering of $\wh \Jb$,$\wh \rho$ (nodal to staggered)};
    % average
    \def \y {-10}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$ (\textit{staggered})};
    % legend bracket
    \node at (9.7,-8.4) {$\Bigg]$};
    \node[rotate=90] at (9.7+0.3,-8.4) {substep $m$};
%% second-to-last step
    \def \xmid {6}
    \def \y {-12}
    \filldraw[fill=green!20, draw=green!20] (\xmid-0.2,\y-0.4) rectangle (\xmid+0.2,\y+0.4);
    \node at (\xmid,\y+0.6) {\it finite centering of $\wh \Eb$,$\wh \Bb$ (staggered to nodal)};
%% last step
    \def \xmid {6}
    \def \y {-14}
    \filldraw[fill=green!20, draw=green!20] (\xmid-0.2,\y-0.4) rectangle (\xmid+0.2,\y+0.4);
    \node at (\xmid,\y+0.6) {gather fields $\wh \Eb$,$\wh \Bb$};
%% labels
    \def \xmin {0}
    \def \xmax {6}
    \foreach \y in {0,-4,-10,-12,-14,-16} \node at (\xmin,\y) {o};
    \foreach \y in {0,-4,-10,-12,-14,-16} \node at (\xmin+1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-12,-14,-16} \node at (\xmax-1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-12,-14,-16} \node at (\xmax,\y) {o};
    \def \y {-16}
    \node at (\xmin,\y-0.5) {$t_n$};
    \node at (\xmin+1.5,\y+0.5) {\footnotesize $t_n+\dfrac{\Delta t}{m}$};
    \node at (\xmax-1.5,\y+0.5) {\footnotesize $t_{n+1}-\dfrac{\Delta t}{m}$};
    \node at (\xmax,\y-0.5) {$t_{n+1}$};
    % horizontal arrow (time)
    \foreach \y in {0,-4,-10,-12,-14,-16} \draw (-1,\y) -- (0,\y); % padding
    \foreach \y in {0,-4,-10,-12,-14,-16} \draw (0,\y) -- (2.5,\y);
    \foreach \y in {0,-4,-10,-12,-14,-16} \node at (3,\y) {$\dots$};
    \foreach \y in {0,-4,-10,-12,-14,-16} \draw (3.5,\y) -- (6,\y);
    \foreach \y in {0,-4,-10,-12,-14,-16} \draw[->] (6,\y) -- (7,\y); % padding
    \foreach \y in {0,-4,-10,-12,-14,-16} \node[right] at (7,\y) {$t$};
%% vertical arrows
    \def \ymin {-16}
    \def \ymax {0}
    % dotted lines
    \def \xmin {0}
    \def \xmax {6}
    \draw[dotted, color=gray] (\xmin    ,\ymin) -- (\xmin    ,\ymax);
    \draw[dotted, color=gray] (\xmin+1.5,\ymin) -- (\xmin+1.5,\ymax);
    \draw[dotted, color=gray] (\xmax-1.5,\ymin) -- (\xmax-1.5,\ymax);
    \draw[dotted, color=gray] (\xmax    ,\ymin) -- (\xmax    ,\ymax);
    % \def \xmin {6}
    % \def \xmax {12}
    % \draw[dotted, color=gray] (\xmin    ,\ymin) -- (\xmin    ,\ymax);
    % \draw[dotted, color=gray] (\xmin+1.5,\ymin) -- (\xmin+1.5,\ymax);
    % \draw[dotted, color=gray] (\xmax-1.5,\ymin) -- (\xmax-1.5,\ymax);
    % \draw[dotted, color=gray] (\xmax    ,\ymin) -- (\xmax    ,\ymax);
    % left-most line
    \def \y {-16}
    \draw[->] (-3.8,0) -- (-3.8,\y);
    \node[rotate=90] at (-3.8-0.5,\y/2) {PIC loop operations for hybrid PIC-JR$_{ho}m$ algorithm within $[t_n,t_{n+1}]$};
\end{tikzpicture}

==> PSATD-JRm-tikz.tex <==
\begin{tikzpicture}[scale=0.83]
%% first row
    \def \y {0}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (0.1,\y) rectangle (6-0.1,\y+0.4);
    \node at (3,\y+0.6) {update $\xb$, $\pb$ and push particles};
%% first substep
    \def \xmin {0}
    \def \xmax {1.5}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-3}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-4}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % legend bracket
    \node at (4,-2.9) {$\Bigg]$};
    \node[rotate=90] at (4+0.3,-2.9) {substep $1$};
%% dots
    \node at (3,-6) {$\ddots$};
%% last substep
    \def \xmin {4.5}
    \def \xmax {6}
    \def \xmid {\xmin + \xmax/2 - \xmin/2}
    % deposit
    \def \y {-9}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {deposit densities $\wh \Jb$,$\wh \rho$};
    % push
    \def \y {-10}
    % highlight rectangle
    \filldraw[fill=green!20, draw=green!20] (\xmin+0.1,\y) rectangle (\xmax-0.1,\y+0.4);
    \node at (\xmid,\y+0.6) {update Maxwell fields $\wh \Eb$,$\wh \Bb$,$\wh F$};
    % legend bracket
    \node at (8.5,-8.9) {$\Bigg]$};
    \node[rotate=90] at (8.5+0.3,-8.9) {substep $m$};
%% last step
    \def \xmid {6}
    \def \y {-12}
    \filldraw[fill=green!20, draw=green!20] (\xmid-0.2,\y-0.4) rectangle (\xmid+0.2,\y+0.4);
    \node at (\xmid,\y+0.6) {gather fields $\wh \Eb$,$\wh \Bb$};
%% labels
    \def \xmin {0}
    \def \xmax {6}
    \foreach \y in {0,-4,-10,-12,-14} \node at (\xmin,\y) {o};
    \foreach \y in {0,-4,-10,-12,-14} \node at (\xmin+1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-12,-14} \node at (\xmax-1.5,\y) {$\vert$};
    \foreach \y in {0,-4,-10,-12,-14} \node at (\xmax,\y) {o};
    \def \y {-14}
    \node at (\xmin,\y-0.5) {$t_n$};
    \node at (\xmin+1.5,\y+0.5) {\footnotesize $t_n+\dfrac{\Delta t}{m}$};
    \node at (\xmax-1.5,\y+0.5) {\footnotesize $t_{n+1}-\dfrac{\Delta t}{m}$};
    \node at (\xmax,\y-0.5) {$t_{n+1}$};
    % horizontal arrow (time)
    \foreach \y in {0,-4,-10,-12,-14} \draw (-1,\y) -- (0,\y); % padding
    \foreach \y in {0,-4,-10,-12,-14} \draw (0,\y) -- (2.5,\y);
    \foreach \y in {0,-4,-10,-12,-14} \node at (3,\y) {$\dots$};
    \foreach \y in {0,-4,-10,-12,-14} \draw (3.5,\y) -- (6,\y);
    \foreach \y in {0,-4,-10,-12,-14} \draw[->] (6,\y) -- (7,\y); % padding
    \foreach \y in {0,-4,-10,-12,-14} \node[right] at (7,\y) {$t$};
%% vertical arrows
    \def \ymin {-14}
    \def \ymax {0}
    % dotted lines
    \def \xmin {0}
    \def \xmax {6}
    \draw[dotted, color=gray] (\xmin    ,\ymin) -- (\xmin    ,\ymax);
    \draw[dotted, color=gray] (\xmin+1.5,\ymin) -- (\xmin+1.5,\ymax);
    \draw[dotted, color=gray] (\xmax-1.5,\ymin) -- (\xmax-1.5,\ymax);
    \draw[dotted, color=gray] (\xmax    ,\ymin) -- (\xmax    ,\ymax);
    % left-most line
    \def \y {-14}
    \draw[->] (-2.5,0) -- (-2.5,\y);
    \node[rotate=90] at (-2.5-0.5,\y/2) {PIC loop operations for PIC-JR$_{ho}$m algorithm within $[t_n,t_{n+1}]$};
\end{tikzpicture}
